Induced quasi-isometries of hyperbolic spaces, Markov chains, and acylindrical hyperbolicity

We show that quasi-isometries of (well-behaved) hierarchically hyperbolic groups descend to quasi-isometries of their maximal hyperbolic space. This has two applications, one relating to quasi-isometry invariance of acylindrical hyperbolicity, and the other a linear progress result for Markov chains. The appendix, by Jacob Russell, contains a partial converse under the (necessary) condition that the maximal hyperbolic space is one-ended.

==> TikzMC2directions.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da44637117833320417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (125,280) -- (633,255) ;
%Shape: Free Drawing [id:dp4775622686650983] 
\draw  [line width=1.5] [line join = round][line cap = round] (408,51) .. controls (408,48.67) and (408,46.33) .. (408,44) ;
%Shape: Free Drawing [id:dp81774282095791] 
\draw  [line width=1.5] [line join = round][line cap = round] (417.45,54.1) .. controls (415.15,53.7) and (412.85,53.3) .. (410.55,52.9) ;
%Shape: Free Drawing [id:dp3718285157165677] 
\draw  [line width=1.5] [line join = round][line cap = round] (419,51) .. controls (419,48.67) and (419,46.33) .. (419,44) ;
%Shape: Free Drawing [id:dp7180783214510872] 
\draw  [line width=1.5] [line join = round][line cap = round] (425.96,36.63) .. controls (423.99,37.88) and (422.01,39.12) .. (420.04,40.37) ;
%Shape: Free Drawing [id:dp7849308823725747] 
\draw  [line width=1.5] [line join = round][line cap = round] (435.77,40.64) .. controls (433.92,39.21) and (432.08,37.79) .. (430.23,36.36) ;
%Shape: Free Drawing [id:dp7971825556925922] 
\draw  [line width=1.5] [line join = round][line cap = round] (443.71,46.71) .. controls (441.9,45.24) and (440.1,43.76) .. (438.29,42.29) ;
%Shape: Free Drawing [id:dp672029324651924] 
\draw  [line width=1.5] [line join = round][line cap = round] (441.08,55.42) .. controls (442.36,53.47) and (443.64,51.53) .. (444.92,49.58) ;
%Shape: Free Drawing [id:dp4471309675399703] 
\draw  [line width=1.5] [line join = round][line cap = round] (441,66) .. controls (441,63.67) and (441,61.33) .. (441,59) ;
%Shape: Free Drawing [id:dp3044032709926169] 
\draw  [line width=1.5] [line join = round][line cap = round] (408,129) .. controls (408,126.67) and (408,124.33) .. (408,122) ;
%Shape: Free Drawing [id:dp5646289748012907] 
\draw  [line width=1.5] [line join = round][line cap = round] (407,119) .. controls (407,116.67) and (407,114.33) .. (407,112) ;
%Shape: Free Drawing [id:dp9332589158651574] 
\draw  [line width=1.5] [line join = round][line cap = round] (400.4,104.15) .. controls (402.13,105.72) and (403.87,107.28) .. (405.6,108.85) ;
%Shape: Free Drawing [id:dp43609822453226943] 
\draw  [line width=1.5] [line join = round][line cap = round] (390.5,101.47) .. controls (392.83,101.49) and (395.17,101.51) .. (397.5,101.53) ;
%Shape: Free Drawing [id:dp2895036245804582] 
\draw  [line width=1.5] [line join = round][line cap = round] (379.5,101.64) .. controls (381.83,101.55) and (384.17,101.45) .. (386.5,101.36) ;
%Shape: Free Drawing [id:dp9870089257125637] 
\draw  [line width=1.5] [line join = round][line cap = round] (373.14,110.89) .. controls (373.71,108.63) and (374.29,106.37) .. (374.86,104.11) ;
%Shape: Free Drawing [id:dp9695735898052582] 
\draw  [line width=1.5] [line join = round][line cap = round] (379.48,119.97) .. controls (377.83,118.32) and (376.17,116.68) .. (374.52,115.03) ;
%Shape: Free Drawing [id:dp23990667260695253] 
\draw  [line width=1.5] [line join = round][line cap = round] (387.93,125.41) .. controls (385.98,124.14) and (384.02,122.86) .. (382.07,121.59) ;
%Shape: Free Drawing [id:dp7395010175651521] 
\draw  [line width=1.5] [line join = round][line cap = round] (394.9,134.44) .. controls (393.63,132.48) and (392.37,130.52) .. (391.1,128.56) ;
%Shape: Free Drawing [id:dp2611282211296547] 
\draw  [line width=1.5] [line join = round][line cap = round] (392.58,144.7) .. controls (393.53,142.57) and (394.47,140.43) .. (395.42,138.3) ;
%Shape: Free Drawing [id:dp3457138561506421] 
\draw  [line width=1.5] [line join = round][line cap = round] (394.72,155.93) .. controls (394.24,153.64) and (393.76,151.36) .. (393.28,149.07) ;
%Shape: Free Drawing [id:dp9019523094741351] 
\draw  [line width=1.5] [line join = round][line cap = round] (393.75,165.99) .. controls (393.92,163.66) and (394.08,161.34) .. (394.25,159.01) ;
%Shape: Free Drawing [id:dp7393793796247452] 
\draw  [line width=1.5] [line join = round][line cap = round] (391.34,176.94) .. controls (391.78,174.65) and (392.22,172.35) .. (392.66,170.06) ;
%Shape: Free Drawing [id:dp6758577746962271] 
\draw  [line width=1.5] [line join = round][line cap = round] (392.13,186.18) .. controls (392.11,184.86) and (392.1,183.54) .. (392.08,182.22) ;
%Shape: Free Drawing [id:dp7617753936192837] 
\draw  [line width=1.5] [line join = round][line cap = round] (436.12,75.45) .. controls (437.37,73.48) and (438.63,71.52) .. (439.88,69.55) ;
%Shape: Free Drawing [id:dp9202136344241784] 
\draw  [line width=1.5] [line join = round][line cap = round] (436,86) .. controls (436,83.67) and (436,81.33) .. (436,79) ;
%Shape: Free Drawing [id:dp9805597043411364] 
\draw  [line width=1.5] [line join = round][line cap = round] (436,96) .. controls (436,93.67) and (436,91.33) .. (436,89) ;
%Shape: Free Drawing [id:dp6632076814785073] 
\draw  [line width=1.5] [line join = round][line cap = round] (427.81,100.94) .. controls (429.94,99.98) and (432.06,99.02) .. (434.19,98.06) ;
%Shape: Free Drawing [id:dp11100210951076883] 
\draw  [line width=1.5] [line join = round][line cap = round] (419.95,108.34) .. controls (421.32,106.45) and (422.68,104.55) .. (424.05,102.66) ;
%Shape: Free Drawing [id:dp5637413387169837] 
\draw  [line width=1.5] [line join = round][line cap = round] (419,118) .. controls (419,115.67) and (419,113.33) .. (419,111) ;
%Shape: Free Drawing [id:dp8824237808711988] 
\draw  [line width=1.5] [line join = round][line cap = round] (419,129) .. controls (419,126.67) and (419,124.33) .. (419,122) ;
%Shape: Free Drawing [id:dp2724196444557895] 
\draw  [line width=1.5] [line join = round][line cap = round] (409.5,131.41) .. controls (411.83,131.47) and (414.17,131.53) .. (416.5,131.59) ;
%Shape: Free Drawing [id:dp8739028019646381] 
\draw  [line width=1.5] [line join = round][line cap = round] (418.2,9.91) .. controls (418.73,7.64) and (419.27,5.36) .. (419.8,3.09) ;
%Shape: Free Drawing [id:dp269497835611634] 
\draw  [line width=1.5] [line join = round][line cap = round] (418,21) .. controls (418,18.67) and (418,16.33) .. (418,14) ;
%Shape: Free Drawing [id:dp5138553553710276] 
\draw  [line width=1.5] [line join = round][line cap = round] (412.27,30.54) .. controls (413.42,28.51) and (414.58,26.49) .. (415.73,24.46) ;
%Shape: Free Drawing [id:dp5388218083930231] 
\draw  [line width=1.5] [line join = round][line cap = round] (409.15,39.89) .. controls (409.72,37.63) and (410.28,35.37) .. (410.85,33.11) ;
%Straight Lines [id:da19758598408684402] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (427,6) -- (517.62,101.55) ;
\draw [shift={(519,103)}, rotate = 226.52] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7132797413140335] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (414,5) -- (239.88,69.31) ;
\draw [shift={(238,70)}, rotate = 339.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05048604336569973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (394,197) -- (396.91,265) ;
\draw [shift={(397,267)}, rotate = 267.55] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4432464199363523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (414,5) -- (219.17,273.38) ;
\draw [shift={(218,275)}, rotate = 305.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5423593353273177] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (167,34) .. controls (207,4) and (354,220) .. (394,190) ;
%Curve Lines [id:da04028682530151606] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (394,190) .. controls (434,160) and (560,107) .. (565,13) ;

% Text Node

% Text Node
\draw (122,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (591.79,240.5) node [anchor=north west][inner sep=0.75pt]  [opacity=1 ,rotate=-358.53] [align=left] {$hE(g)$};
% Text Node
\draw (122,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {};

%%%%%%%%%

\filldraw[black] (394,190) circle (2pt) node[anchor=west]{$p$};

\filldraw[draw opacity=1] (219.17,273.38) circle (1pt) node[anchor=north]{$\pi_{hE(g)}(w_n^p)$};


\filldraw[black] (419,5.5) circle (2pt) node[anchor=south]{$w_n^p$};

\filldraw[draw opacity=1 ](239.88,69.31) circle (1pt) node[anchor=east]{$\pi_{\beta}(w_n^p)$};

\filldraw[draw opacity=1](396.91,265) circle (1pt) node[anchor=north]{$\pi_{hE(g)}(p)$};


\filldraw[draw opacity=1 ](517.62,101.55) circle (1pt) node[anchor=west]{$\pi_{\alpha}(w_n^p)$};

\draw[dashed, color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1, <->] (396.91,265)--(219.17,273.38);

\draw[draw opacity=1](320,255) node{$\geq C$};


\end{tikzpicture}
